Multiple-Depot Vehicle Scheduling Problem Heuristics

The Multiple-Depot Vehicle Scheduling Problem (MDVSP) is very important in the planning process of transport systems. It consists in assigning a set of trips to a set of vehicles in order to minimize a certain total cost. We introduce three fast and reliable heuristics for MDVSP based on a classical integer linear programming formulation and on graph theoretic methods of fixing the infeasible subtours gathered from an integer solution. Extensive experimentations using a large set of benchmark instances show that our heuristics are faster and give good or even better results compared with other existing heuristics.

==> figa1.tex <==
%\documentclass {article}

% example taken from 
% http://www.guitex.org/home/images/doc/GuideGuIT/introingtikz.pdf
%\usepackage{comment}
%\usepackage {tikz}
%\usetikzlibrary {positioning}
%\usepackage {xcolor}
%\definecolor {processblue}{cmyk}{0.96,0,0,0}
%\begin {document}
%\begin{picture}
\begin {center}

\begin {tikzpicture}[-latex ,auto ,node distance =1.8cm ,on grid , semithick , state/.style ={ circle ,top color =white , draw,black , text=black , minimum width = 0.9 cm}]
\node[state]  (Di)    {\tiny$ D_i $};
\node[state] (t11) [right= of Di] {\tiny$ t_1 $};
\node[state] (t12) [right=of t11] {\tiny$ t_2 $};
\node[state] (t1pp) [right= 4cm of t12] {\tiny $ t_{p - 1} $};
\node[state] (t1p) [right= of t1pp] {\tiny$ t_p $};
\node[state] [right =of t1p] (Dj)  {\tiny$ D_j $};
\path (Di) edge [bend right = -15] node[below =0.15 cm] {} (t11);
\path (t11) edge [bend right = -15] node[below =0.15 cm] {} (t12);
\draw[->,dotted,line width=1pt] (t12) to  [bend right=-15] (t1pp);	
\path (t1pp) edge [bend right = -15] node[below =0.15 cm] {} (t1p);
\path (t1p) edge [bend right = -15] node[below =0.15 cm] {} (Dj);
\path (t1p) edge [thin, bend right = -35] node[below =0.15 cm] {} (Di);
\node[text width=3cm] at (7,0.8) {$ P $};
\node[text width=3cm] at (7,-0.8) {$ P' $};
\end{tikzpicture}

\vspace{0.5cm}

\begin {tikzpicture}[-latex ,auto ,node distance =1.8cm ,on grid , semithick , state/.style ={ circle ,top color =white , draw,black , text=black , minimum width = 0.9 cm}]
\node[state]  (Di)    {\tiny$ D_i $};
\node[state] (t11) [right= of Di] {\tiny$ t_1 $};
\node[state] (t12) [right=of t11] {\tiny$ t_2 $};
\node[state] (t1pp) [right= 4cm of t12] {\tiny $ t_{p - 1} $};
\node[state] (t1p) [right= of t1pp] {\tiny$ t_p $};
\node[state] [right =of t1p] (Dj)  {\tiny$ D_j $};
\path (Di) edge [bend right = -15] node[below =0.15 cm] {} (t11);
\path (t11) edge [bend right = -15] node[below =0.15 cm] {} (t12);
\draw[->,dotted,line width=1pt] (t12) to  [bend right=-15] (t1pp);	
\path (t1pp) edge [bend right = -15] node[below =0.15 cm] {} (t1p);
\path (t1p) edge [bend right = -15] node[below =0.15 cm] {} (Dj);
\path (Dj) edge [thin, bend right = -35] node[below =0.15 cm] {} (t11);
\node[text width=3cm] at (7,0.8) {$ P $};
\node[text width=3cm] at (7,-0.8) {$ P'' $};
\end{tikzpicture}

\end{center}
%\caption{Self repair of an infeasible tour.}
%\label{fig:repair1}
%\end{picture}
%\end{document}

==> figa2.tex <==
%\documentclass {article}

% example taken from 
% http://www.guitex.org/home/images/doc/GuideGuIT/introingtikz.pdf
%\usepackage{comment}
%\usepackage {tikz}
%\usetikzlibrary {positioning}
%\usepackage {xcolor}
%\definecolor {processblue}{cmyk}{0.96,0,0,0}
%\begin {document}
%\begin{picture}
\begin {center}
%above right=0.7cm and 4cm of A]
\begin {tikzpicture}[-latex ,auto ,node distance =1.8cm ,on grid , semithick , state/.style ={ circle ,top color =white , draw,black , text=black , minimum width = 1 cm}]
\node[state]  (Di)  {\tiny$ D_i $};
\node[state] (t11)  [above right = 2.5 cm of Di] {\tiny$ t^1_1 $};

%\node[state] (t11) [right= of Di] {\tiny$ t_1 $};
\node[state] (t1h) [right= 3 cm of t11] {\tiny$ t^1_h $};
\node[state] (t1hh) [right= of t1h] {\tiny $ t^1_{h+ 1} $};
\node[state] (t1p) [right= 3cm of t1hh] {\tiny$ t^1_p $};
\node[state] [right =of t1p] (Dj)  {\tiny$ D_j $};
\node[state] (t21)  [below left = 2.5 cm of Dj] {\tiny$ t^2_1 $};
\node[state] (t2kk) [left= 3 cm of t21] {\tiny$ t^2_{k - 1} $};
\node[state] (t2k) [left= of t2kk] {\tiny $ t^2_{k} $};
\node[state] (t2q) [left= 3 cm of t2k] {\tiny$ t^2_q $};
\path (Di) edge [bend right = -15] node[below =0.15 cm] {} (t11);
%\path (t11) edge [bend right = -15] node[below =0.15 cm] {} (t12);
\draw[->,dotted,line width=1pt] (t11) to  [bend right=-15] (t1h);	
\path (t1h) edge [bend right = -15] node[below =0.15 cm] {} (t1hh);
\draw[->,dotted,line width=1pt] (t1hh) to  [bend right=-15] (t1p);	
\path (t1p) edge [bend right = -15] node[below =0.15 cm] {} (Dj);
\node[text width=3cm] at (7,-0.7) {$ P_2 $};

\path (Dj) edge [bend right = -15] node[below =0.15 cm] {} (t21);
\draw[->,dotted,line width=1pt] (t21) to  [bend right=-15] (t2kk);	
\path (t2kk) edge [bend right = -15] node[below =0.15 cm] {} (t2k);
\draw[->, dotted,line width=1pt] (t2k) to  [bend right=-15] (t2q);
\path (t2q) edge [bend right = -15] node[below =0.15 cm] {} (Di);
\node[text width=3cm] at (7, 2.4) {$ P_1 $};

\path (t1h) edge [thin, bend right = -15] node[below =0.15 cm] {} (t2k);
\path (t2kk) edge [thin, bend right = -15] node[below =0.15 cm] {} (t1hh);

\node[text width=3cm] at (4.5,0.8) {$ P'_1 $};
\node[text width=3cm] at (9.5, 0.8) {$ P'_2 $};

\end{tikzpicture}

\end{center}
%\caption{Self repair of an infeasible tour.}
%\label{fig:repair1}
%\end{picture}
%\end{document}
